Coupling between the accreting corona and the relativistic jet in the micro quasar GRS 1915+105

GRS 1915+105 was the first stellar-mass black-hole in our Galaxy to display a superluminal radio jet, similar to those observed in active galactic nuclei with a supermassive black hole at the centre. It has been proposed that the radio emission in GRS 1915+105 is fed by instabilities in the accretion disc by which the inner parts of the accretion flow is ejected in the jet. Here we show that there is a significant correlation between: (i) the radio flux, coming from the jet, and the flux of the iron emission line, coming from the disc and, (ii) the temperature of the corona that produces the high-energy part of the X-ray spectrum via inverse Compton scattering and the amplitude of a high-frequency variability component coming from the innermost part of the accretion flow. At the same time, the radio flux and the flux of the iron line are strongly anti-correlated with the temperature of the X-ray corona and the amplitude of the high-frequency variability component. These correlations persist over ~10 years, despite the highly variable X-ray and radio properties of the source in that period. Our findings provide, for the first time, incontrovertible evidence that the energy that powers this black-hole system can be directed either to the X-ray corona or the jet. When this energy is used to power the corona, raising its temperature, there is less energy left to fuel the jet and the radio flux drops, and vice versa. These facts, plus the modelling of the variability in this source show conclusively that in GRS 1915+105 the X-ray corona morphs into the jet.

==> Fig10_caption.tex <==
%!TEX root = GRS1915.tex 
\caption{{\bf Expected corona flux in GRS~1915+105}\\
Ratio of the expected to the observed corona flux vs. observed corona flux. The expected corona flux is calculated as the bolometric disc flux times $e^{y}$, where $y$ is the Compton parameter. Each point corresponds to one of the 410 observations of GRS~1915+105. The average error of the plotted quantities is shown at the upper right of the plot. The colour scale represents the phase lags, in units of (rad$/2\pi$), of the QPO (see Fig.~\ref{fig:gauss-flux} for an explanation). The triangles indicate upper limits of the ratio of the expected to the observed corona flux. The expected and observed fluxes are roughly the same (within a factor of $\sim$$3$) when the lags are negative, the corona is extended and hot, and it covers the inner parts of the accretion disc (colours towards red), whereas the expected flux drops significantly when the lags are positive, the geometry of the corona changes and its temperature drops as it turns into the jet (colours towards blue).

\label{fig:compton-y}
}



==> Fig1_caption.tex <==
%!TEX root = GRS1915.tex 

\caption{{\bf Hardness ratio vs. QPO frequency of GRS~1915+105}\\
Each point corresponds to one of the 410 observations of GRS~1915+105. The hardness ratio is the ratio of the observed intensity from $13$$-$$60$ keV to $2$$-$$7$ keV in units of the Crab nebula. Average errors of the QPO frequency and hardness ratio are, respectively, $\pm$$0.05$ Hz and $\pm0.001$ Crab units, and are both smaller than the size of the points. The colour of the points in each panel represent: {\bf a}, The 15-GHz radio-flux with average error of $\pm$$(1$$-$$5)$ mJy. {\bf b}, The electron temperature of the X-ray corona with average error of $\pm$$0.75$ keV. {\bf c}, The flux of the iron emission line with average error of $\pm$$0.7 \times 10^{-10}$ erg cm$^{-2}$ s$^{-1}$. {\bf d}, The fractional rms amplitude of the high-frequency bump with average error of $\pm$$0.7$\%. In panel {\bf d} the circles indicate measured values and the triangles upper limits. (All errors and upper limits in this work represent $1$-$\sigma$ and $95$\% confidence intervals, respectively.) 
}
\label{fig:fig1}




==> Fig2_caption.tex <==
%!TEX root = GRS1915.tex 
\caption{{\bf Flux of the iron line vs. total flux in the $2$$-$$25$ keV range for GRS~1915+105}\\
Each coloured point corresponds to one of the 410 observations of GRS~1915+105. The colour scale represents the temperature of the corona (left panel) and the phase lags of the QPO in radians (right panel). Negative (positive) lags indicate that, at the QPO frequency, the soft photons in the band $2$$-$$5.7$ keV arrive after (before) the hard ones in the band $5.7$$-$$15$ keV. The average error of the plotted quantities is shown at the bottom right of the plots. The lines indicate the two separate correlations. The plus and cross symbols correspond to measurements of the the flux of the line using observations of, respectively, Chandra\autocite{Neilsen-2009} and Suzaku\autocite{Mizumoto-2016}.}
\label{fig:gauss-flux}




==> Fig3_caption.tex <==
%!TEX root = GRS1915.tex 
\caption{{\bf Schematic picture of the corona turning into the jet in GRS~1915+105}\\
When the QPO frequency is in the $2$$-$$6$ Hz range the lags are negative, the corona is hot and extended, and covers the inner parts of the disc (panel {\bf a}). The magnitude of the lags and the size of the corona decrease and the inner disc radius increases as the QPO frequency decreases. When the QPO frequency is $\sim$$2$ Hz the lags are zero and the size of the corona is equal to the inner radius of the accretion disc (panel {\bf b}). As the frequency of the QPO decreases further below $\sim$$2$ Hz the lags turn positive and the corona becomes the jet (panels {\bf c} and {\bf d}).
\label{fig:fig3c}
}



==> Fig4_caption.tex <==
%!TEX root = GRS1915.tex 
\caption{{\bf Time evolution of QPO frequency and radio flux for GRS~1915+105}\\
The points connected by a line show the time evolution of the frequency of the QPO in the X-ray power spectrum of GRS~1915+105. The light-blue curve (smoothed with a Gaussian kernel) shows the simultaneous measurements of the radio flux density at 15 GHz ($y$ axis rescaled). A strong radio flare appears on the two occasions in which the lags of the QPO turn from soft (red points) to hard (red/blue points), corresponding to the QPO frequency crossing from above to below $\sim$$2$ Hz. The horizontal band shows the range of QPO frequencies over which the transition occurs. Here we show the first two radio flares in our data, but the same behaviour occurs consistently for all radio flares during our observations (see Supplementary Material).
\label{fig:fig2}
}



==> Fig5_caption.tex <==
%!TEX root = GRS1915.tex 
\caption{{\bf Representative power spectra of GRS~1915+105}\\
X-ray Fourier power spectra of two observations of GRS 1915+105 (data with errors) fitted with a model consisting of several Lorentzians (solid lines with the individual components indicated with dotted lines) for the QPO (plus harmonic and sub-harmonic components) and a zero-centred Gaussian for the high-frequency bump. In both power spectra the strong QPO fundamental component is at $\sim$$2$ Hz; the high-frequency bump peaking at $\sim$$70$ Hz is significantly detected, with an rms amplitude of $8.0$$\pm$$0.3$\%, in the power spectrum plotted in black (ObsID 30703-01-34-00 of September 21 1998), and is significantly absent, with a 95\% confidence upper limit of the rms amplitude of $1$\%, in the power spectrum plotted in blue (ObsID 30402-01-09-01 of April 10 1998).
}
\label{fig:power-spectra}



==> Fig6_caption.tex <==
%!TEX root = GRS1915.tex 
\caption{Power-density (upper half of each panel) and phase-lag (lower half of each panel) spectra of nine observations of GRS~1915+105 with RXTE. Each panel corresponds to an observation in which the QPO was at the frequency given, together with the ObsID, in the legend of the panel. We calculated the power spectra using the photons from the full PCA band, and the phase-lag spectrum using photons in the $5.7$$-$$15$ keV band with respect to the photons in the $2$$-$$5.7$ keV band. The lags are given in units of rad$/2\pi$ and indicate whether, at a given frequency, the variability of the low-energy photons lag (negative lags) or lead (positive lags) that of the high-energy photons. The black vertical lines indicate the range of frequencies that we used to measure the lags of the QPO. 
\label{fig:lag-spectra}
~\\
~\\
~\\
~\\
~\\
~\\
~
}


==> Fig7_caption.tex <==
%!TEX root = GRS1915.tex 
\caption{{\bf Representative energy spectra of GRS~1915+105}\\
X-ray energy spectra (data points with errors) of the same two observations of GRS 1915+105 shown in Extended Data Figure~\ref{fig:power-spectra}, fitted with a model consisting of the emission from the accretion disc, the corona and a broad iron line. The dashed lines represent the best-fitting model of the corona, while the solid lines through the data correspond to the full model.
In the spectrum plotted in black (ObsID 30703-01-34-00 of September 21 1998) the temperature of the corona is $kT_{\rm e}$$=$$10.9$$\pm$$0.8$ keV, while in the one plotted in blue (ObsID 30402-01-09-01 of April 10 1998) $kT_{\rm e}$$=$$6.3$$\pm$$0.5$ keV. The difference in temperature between the two spectra is apparent by the fact that, at high energies, the flux drops quicker in the spectrum plotted in blue than in the one plotted in black. The bottom panel shows the residuals, $\Delta\chi$$=$(data$-$model)/error, of the best-fitting model.
\label{fig:energy-spectra}
}


==> Fig8_caption.tex <==
%!TEX root = GRS1915.tex 
\caption{{\bf Size of the corona as a function of QPO frequency for GRS 1915+105}\\
Each point corresponds to one of the 410 observations of GRS~1915+105. The size of the corona comes from the fits of a variable-Comptonisation model\autocite{Karpouzas-2020,Karpouzas-new} to the rms and lag spectra of the QPO\autocite{Garcia-new}. The colour of the points indicates the feedback fraction, the fraction of photons from the corona that returns to the disc. The black solid line is the weighted average of the points. The grey dashed line shows the inner radius of the accretion disc in km assuming that the QPO frequency is the Lense-Thirring precession frequency for a 12 solar-mass black hole.
\label{fig:size}
}



==> Fig9_caption.tex <==
%!TEX root = GRS1915.tex 
\caption{{\bf Time evolution of QPO frequency and radio flux for GRS 1915+105}\\
The points connected by a line show the time evolution of the frequency of the QPO in the X-ray power spectrum of GRS 1915+105. The light-blue curve (smoothed with a Gaussian kernel) shows the simultaneous measurements of the radio flux density at 15 GHz ($y$ axis rescaled). A strong radio flare appears whenever the lags of the QPO turn from soft (red points) to hard (blue points), corresponding to the QPO frequency crossing from above to below $\sim$$2$ Hz. 
The horizontal band shows the range of QPO frequencies over which the transition occurs. The probability of having a positive QPO lag {\em always} and {\em only} during a radio flare if the two phenomena were uncorrelated is less than $2$$\times$$10^{-10}$. (Fig.~\ref{fig:fig2} in the main text shows a zoom-in of the first two flares.)
\label{fig:radio-qpo}
}


